A staggered-grid multilevel incomplete LU for steady incompressible flows

Algorithms for studying transitions and instabilities in incompressible flows typically require the solution of linear systems with the full Jacobian matrix. Other popular approaches, like gradient-based design optimization and fully implicit time integration, also require very robust solvers for this type of linear system. We present a parallel fully coupled multilevel incomplete factorization preconditioner for the 3D stationary incompressible Navier-Stokes equations on a structured grid. The algorithm and software are based on the robust two-level method developed by Wubs and Thies. In this paper, we identify some of the weak spots of the two-level scheme and propose remedies such as a different domain partitioning and recursive application of the method. We apply the method to the well-known 3D lid-driven cavity benchmark problem, and demonstrate its superior robustness by comparing with a segregated SIMPLE-type preconditioner.

==> figs/ldc-iterations-2000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[%
scale=\figureScale
]

\begin{axis}[%
width=0.951\figureWidth,
height=\figureHeight,
at={(0\figureWidth,0\figureHeight)},
scale only axis,
xmin=0,
xmax=300,
xtick={ 16,  64, 128, 256, 512},
xlabel style={font=\color{white!15!black}},
xlabel={Grid size ($n_x$)},
ymin=0,
ymax=8000,
ylabel style={font=\color{white!15!black}},
ylabel={Number of iterations},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
16	300\\
32	886\\
64	2033\\
128	2493\\
256	2241\\
};
\addlegendentry{$L = 2$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	300\\
32	898\\
64	1990\\
128	3837\\
256	6206\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain 1}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	300\\
32	898\\
64	1990\\
128	4079\\
256	7451\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain 4}

\end{axis}
\end{tikzpicture}%

==> figs/ldc-iterations-500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[%
scale=\figureScale
]

\begin{axis}[%
width=0.951\figureWidth,
height=\figureHeight,
at={(0\figureWidth,0\figureHeight)},
scale only axis,
xmin=0,
xmax=600,
xtick={ 16,  64, 128, 256, 512},
xlabel style={font=\color{white!15!black}},
xlabel={Grid size ($n_x$)},
ymin=0,
ymax=2500,
ylabel style={font=\color{white!15!black}},
ylabel={Number of iterations},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
16	171\\
32	340\\
64	508\\
128	603\\
256	657\\
};
\addlegendentry{$L = 2$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	171\\
32	364\\
64	619\\
128	1031\\
256	1546\\
512	2249\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain 1}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	171\\
32	364\\
64	619\\
128	1017\\
256	1464\\
512	1942\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain 4}

\end{axis}
\end{tikzpicture}%

==> figs/ldc-time-2000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[%
scale=\figureScale
]

\begin{axis}[%
width=0.951\figureWidth,
height=\figureHeight,
at={(0\figureWidth,0\figureHeight)},
scale only axis,
xmin=0,
xmax=300,
xtick={ 16,  64, 128, 256, 512},
xlabel style={font=\color{white!15!black}},
xlabel={Grid size ($n_x$)},
ymin=0,
ymax=1500,
ylabel style={font=\color{white!15!black}},
ylabel={Time (s)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
16	2.5\\
32	81\\
64	228\\
128	409\\
256	860\\
};
\addlegendentry{$L = 2$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	2.5\\
32	80\\
64	212\\
128	550\\
256	980\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain 1}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	3.1\\
32	83\\
64	220\\
128	580\\
256	1230\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain 4}

\end{axis}
\end{tikzpicture}%

==> figs/ldc-time-500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[%
scale=\figureScale
]

\begin{axis}[%
width=0.951\figureWidth,
height=\figureHeight,
at={(0\figureWidth,0\figureHeight)},
scale only axis,
xmin=0,
xmax=600,
xtick={ 16,  64, 128, 256, 512},
xlabel style={font=\color{white!15!black}},
xlabel={Grid size ($n_x$)},
ymin=0,
ymax=450,
ylabel style={font=\color{white!15!black}},
ylabel={Time (s)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
16	1.07\\
32	29.4\\
64	54.8\\
128	100\\
256	236\\
};
\addlegendentry{$L = 2$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	1.07\\
32	32.2\\
64	67.3\\
128	142\\
256	242\\
512	401\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain 1}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	1.27\\
32	32.3\\
64	68.5\\
128	140\\
256	226\\
512	341\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain 4}

\end{axis}
\end{tikzpicture}%

==> figs/smilu-iterations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[%
scale=\figureScale
]

\begin{axis}[%
width=0.951\figureWidth,
height=\figureHeight,
at={(0\figureWidth,0\figureHeight)},
scale only axis,
xmin=0,
xmax=600,
xtick={ 16,  64, 128, 256, 512},
xlabel style={font=\color{white!15!black}},
xlabel={Grid size ($n_x$)},
ymin=0,
ymax=500,
ylabel style={font=\color{white!15!black}},
ylabel={Number of iterations},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
16	101\\
32	155\\
64	206\\
128	229\\
256	238\\
};
\addlegendentry{$L = 2$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	101\\
32	162\\
64	230\\
128	300\\
256	407\\
512	496\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain 1}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	100\\
32	157\\
64	216\\
128	260\\
256	313\\
512	368\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain 4}

\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
16	101\\
32	156\\
64	201\\
128	231\\
256	240\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain all}

\end{axis}
\end{tikzpicture}%

==> figs/smilu-memory-strong.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[%
scale=\figureScale
]

\begin{axis}[%
width=0.951\figureWidth,
height=\figureHeight,
at={(0\figureWidth,0\figureHeight)},
scale only axis,
xmin=0,
xmax=140,
xtick={1,8,16,64,128,256,512},
xlabel style={font=\color{white!15!black}},
xlabel={Number of cores ($n_p$)},
ymin=11.5,
ymax=15.5,
ylabel style={font=\color{white!15!black}},
ylabel={Memory usage (GB)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	11.9\\
2	14.08\\
4	14.16\\
8	14.22\\
16	14.41\\
32	14.69\\
64	14.9\\
128	15.1\\
};
\end{axis}
\end{tikzpicture}%

==> figs/smilu-memory.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[%
scale=\figureScale
]

\begin{axis}[%
width=0.951\figureWidth,
height=\figureHeight,
at={(0\figureWidth,0\figureHeight)},
scale only axis,
xmin=0,
xmax=600,
xtick={ 16,  64, 128, 256, 512},
xlabel style={font=\color{white!15!black}},
xlabel={Grid size ($n_x$)},
ymin=0,
ymax=450,
ylabel style={font=\color{white!15!black}},
ylabel={Memory usage (MB)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
16	33.51\\
32	190.17\\
64	237.09\\
128	265.28\\
256	335.2\\
};
\addlegendentry{$L = 2$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	33.51\\
32	184.53\\
64	225.57\\
128	238.4\\
256	246.02\\
512	252.7975\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain 1}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	33.51\\
32	177.55\\
64	233.25\\
128	248.64\\
256	258.22\\
512	266.1275\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain 4}

\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
16	33.51\\
32	188.58\\
64	251.17\\
128	308.8\\
256	405.16\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain all}

\end{axis}
\end{tikzpicture}%

==> figs/smilu-time-compute.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[%
scale=\figureScale
]

\begin{axis}[%
width=0.951\figureWidth,
height=\figureHeight,
at={(0\figureWidth,0\figureHeight)},
scale only axis,
xmin=0,
xmax=600,
xtick={ 16,  64, 128, 256, 512},
xlabel style={font=\color{white!15!black}},
xlabel={Grid size ($n_x$)},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Time (s)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
16	0.65\\
32	6.42\\
64	9.86\\
128	11.86\\
256	23.92\\
};
\addlegendentry{$L = 2$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	0.65\\
32	7.05\\
64	9.84\\
128	11.23\\
256	12.59\\
512	16.28\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain 1}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	0.64\\
32	6.37\\
64	10.05\\
128	11.95\\
256	14.19\\
512	18.14\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain 4}

\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
16	0.64\\
32	6.4\\
64	11.06\\
128	44.77\\
256	1415.64\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain all}

\end{axis}
\end{tikzpicture}%

==> figs/smilu-time-solve.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[%
scale=\figureScale
]

\begin{axis}[%
width=0.951\figureWidth,
height=\figureHeight,
at={(0\figureWidth,0\figureHeight)},
scale only axis,
xmin=0,
xmax=600,
xtick={ 16,  64, 128, 256, 512},
xlabel style={font=\color{white!15!black}},
xlabel={Grid size ($n_x$)},
ymin=0,
ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={Time (s)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
16	0.7\\
32	10.87\\
64	19.73\\
128	32.52\\
256	77.96\\
};
\addlegendentry{$L = 2$}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	0.7\\
32	11.36\\
64	21.97\\
128	41.29\\
256	56.31\\
512	85.09\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain 1}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	0.67\\
32	10.73\\
64	20.22\\
128	34.23\\
256	47.67\\
512	67.07\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain 4}

\addplot [color=mycolor4, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
16	0.68\\
32	10.69\\
64	19.87\\
128	64.53\\
256	1112.35\\
};
\addlegendentry{$L = \log_2(n_x)-2$, retain all}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
16	0.95\\
32	8.44\\
64	11.04\\
128	16.15\\
256	52.47\\
};
\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
16	0.95\\
32	8.28\\
64	10.11\\
128	11.78\\
256	14.1\\
512	19.01\\
};
\addplot [color=mycolor3, dashed, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
16	0.93\\
32	8.19\\
64	10.25\\
128	12.53\\
256	14.74\\
512	21.08\\
};
\addplot [color=mycolor4, dashed, mark=diamond, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
16	0.93\\
32	8.28\\
64	11.85\\
128	43.4\\
256	890.72\\
};
\end{axis}
\end{tikzpicture}%

==> figs/smilu-time-strong.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[%
scale=\figureScale
]

\begin{axis}[%
width=0.951\figureWidth,
height=\figureHeight,
at={(0\figureWidth,0\figureHeight)},
scale only axis,
xmin=0,
xmax=7,
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={{1},{2},{4},{8},{16},{32},{64},{128},{256}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of cores ($n_p$)},
ymin=0,
ymax=7,
ytick={0,1,2,3,4,5,6,7,8},
yticklabels={{1},{2},{4},{8},{16},{32},{64},{128},{256}},
ylabel style={font=\color{white!15!black}},
ylabel={Speedup},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
1	1\\
2	2\\
3	3\\
4	4\\
5	5\\
6	6\\
7	7\\
};
\addlegendentry{Ideal}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
1	1.14579440859251\\
2	1.88421347786198\\
3	2.74218184971564\\
4	3.68723249683006\\
5	4.61104873436546\\
6	5.56758681112997\\
7	6.51660288241116\\
};
\addlegendentry{Compute}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
2	1.97034919346174\\
3	2.85713129698795\\
4	3.83903750342608\\
5	4.78914105917907\\
6	5.62939357483162\\
7	6.61121574038262\\
};
\addlegendentry{Apply}

\end{axis}
\end{tikzpicture}%

==> figs/stokes_dd_2d.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Tue 07 Oct 2014 11:20:58 AM CEST
%path (0.000,0.000) rectangle (8.000,6.000);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (1.695,0.660)--(6.584,0.660);
\draw[gp path] (1.695,0.660)--(1.695,5.549);
\draw[gp path] (1.695,1.203)--(6.584,1.203);
\draw[gp path] (2.238,0.660)--(2.238,5.549);
\draw[gp path] (1.695,1.746)--(6.584,1.746);
\draw[gp path] (2.781,0.660)--(2.781,5.549);
\draw[gp path] (1.695,2.290)--(6.584,2.290);
\draw[gp path] (3.325,0.660)--(3.325,5.549);
\draw[gp path] (1.695,2.833)--(6.584,2.833);
\draw[gp path] (3.868,0.660)--(3.868,5.549);
\draw[gp path] (1.695,3.376)--(6.584,3.376);
\draw[gp path] (4.411,0.660)--(4.411,5.549);
\draw[gp path] (1.695,3.919)--(6.584,3.919);
\draw[gp path] (4.954,0.660)--(4.954,5.549);
\draw[gp path] (1.695,4.463)--(6.584,4.463);
\draw[gp path] (5.498,0.660)--(5.498,5.549);
\draw[gp path] (1.695,5.006)--(6.584,5.006);
\draw[gp path] (6.041,0.660)--(6.041,5.549);
\draw[gp path] (1.695,5.549)--(6.584,5.549);
\draw[gp path] (6.584,0.660)--(6.584,5.549);
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gpsetpointsize{5.33}
\gppoint{gp mark 7}{(1.967,1.475)}
\gppoint{gp mark 7}{(2.510,1.475)}
\gppoint{gp mark 7}{(3.053,1.475)}
\gppoint{gp mark 7}{(3.596,1.475)}
\gppoint{gp mark 7}{(4.683,1.475)}
\gppoint{gp mark 7}{(5.226,1.475)}
\gppoint{gp mark 7}{(5.769,1.475)}
\gppoint{gp mark 7}{(6.312,1.475)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(1.967,1.475)}
\gppoint{gp mark 6}{(2.510,1.475)}
\gppoint{gp mark 6}{(3.053,1.475)}
\gppoint{gp mark 6}{(3.596,1.475)}
\gppoint{gp mark 6}{(4.683,1.475)}
\gppoint{gp mark 6}{(5.226,1.475)}
\gppoint{gp mark 6}{(5.769,1.475)}
\gppoint{gp mark 6}{(6.312,1.475)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(2.510,0.932)}
\gppoint{gp mark 7}{(2.510,1.475)}
\gppoint{gp mark 7}{(2.510,2.018)}
\gppoint{gp mark 7}{(2.510,2.561)}
\gppoint{gp mark 7}{(2.510,3.648)}
\gppoint{gp mark 7}{(2.510,4.191)}
\gppoint{gp mark 7}{(2.510,4.734)}
\gppoint{gp mark 7}{(2.510,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(2.510,0.932)}
\gppoint{gp mark 6}{(2.510,1.475)}
\gppoint{gp mark 6}{(2.510,2.018)}
\gppoint{gp mark 6}{(2.510,2.561)}
\gppoint{gp mark 6}{(2.510,3.648)}
\gppoint{gp mark 6}{(2.510,4.191)}
\gppoint{gp mark 6}{(2.510,4.734)}
\gppoint{gp mark 6}{(2.510,5.277)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(1.967,2.018)}
\gppoint{gp mark 7}{(2.510,2.018)}
\gppoint{gp mark 7}{(3.053,2.018)}
\gppoint{gp mark 7}{(3.596,2.018)}
\gppoint{gp mark 7}{(4.683,2.018)}
\gppoint{gp mark 7}{(5.226,2.018)}
\gppoint{gp mark 7}{(5.769,2.018)}
\gppoint{gp mark 7}{(6.312,2.018)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(1.967,2.018)}
\gppoint{gp mark 6}{(2.510,2.018)}
\gppoint{gp mark 6}{(3.053,2.018)}
\gppoint{gp mark 6}{(3.596,2.018)}
\gppoint{gp mark 6}{(4.683,2.018)}
\gppoint{gp mark 6}{(5.226,2.018)}
\gppoint{gp mark 6}{(5.769,2.018)}
\gppoint{gp mark 6}{(6.312,2.018)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(3.053,0.932)}
\gppoint{gp mark 7}{(3.053,1.475)}
\gppoint{gp mark 7}{(3.053,2.018)}
\gppoint{gp mark 7}{(3.053,2.561)}
\gppoint{gp mark 7}{(3.053,3.648)}
\gppoint{gp mark 7}{(3.053,4.191)}
\gppoint{gp mark 7}{(3.053,4.734)}
\gppoint{gp mark 7}{(3.053,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(3.053,0.932)}
\gppoint{gp mark 6}{(3.053,1.475)}
\gppoint{gp mark 6}{(3.053,2.018)}
\gppoint{gp mark 6}{(3.053,2.561)}
\gppoint{gp mark 6}{(3.053,3.648)}
\gppoint{gp mark 6}{(3.053,4.191)}
\gppoint{gp mark 6}{(3.053,4.734)}
\gppoint{gp mark 6}{(3.053,5.277)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(1.967,2.561)}
\gppoint{gp mark 7}{(2.510,2.561)}
\gppoint{gp mark 7}{(3.053,2.561)}
\gppoint{gp mark 7}{(3.596,2.561)}
\gppoint{gp mark 7}{(4.683,2.561)}
\gppoint{gp mark 7}{(5.226,2.561)}
\gppoint{gp mark 7}{(5.769,2.561)}
\gppoint{gp mark 7}{(6.312,2.561)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(1.967,2.561)}
\gppoint{gp mark 6}{(2.510,2.561)}
\gppoint{gp mark 6}{(3.053,2.561)}
\gppoint{gp mark 6}{(3.596,2.561)}
\gppoint{gp mark 6}{(4.683,2.561)}
\gppoint{gp mark 6}{(5.226,2.561)}
\gppoint{gp mark 6}{(5.769,2.561)}
\gppoint{gp mark 6}{(6.312,2.561)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(3.596,0.932)}
\gppoint{gp mark 7}{(3.596,1.475)}
\gppoint{gp mark 7}{(3.596,2.018)}
\gppoint{gp mark 7}{(3.596,2.561)}
\gppoint{gp mark 7}{(3.596,3.648)}
\gppoint{gp mark 7}{(3.596,4.191)}
\gppoint{gp mark 7}{(3.596,4.734)}
\gppoint{gp mark 7}{(3.596,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(3.596,0.932)}
\gppoint{gp mark 6}{(3.596,1.475)}
\gppoint{gp mark 6}{(3.596,2.018)}
\gppoint{gp mark 6}{(3.596,2.561)}
\gppoint{gp mark 6}{(3.596,3.648)}
\gppoint{gp mark 6}{(3.596,4.191)}
\gppoint{gp mark 6}{(3.596,4.734)}
\gppoint{gp mark 6}{(3.596,5.277)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(1.967,4.191)}
\gppoint{gp mark 7}{(2.510,4.191)}
\gppoint{gp mark 7}{(3.053,4.191)}
\gppoint{gp mark 7}{(3.596,4.191)}
\gppoint{gp mark 7}{(4.683,4.191)}
\gppoint{gp mark 7}{(5.226,4.191)}
\gppoint{gp mark 7}{(5.769,4.191)}
\gppoint{gp mark 7}{(6.312,4.191)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(1.967,4.191)}
\gppoint{gp mark 6}{(2.510,4.191)}
\gppoint{gp mark 6}{(3.053,4.191)}
\gppoint{gp mark 6}{(3.596,4.191)}
\gppoint{gp mark 6}{(4.683,4.191)}
\gppoint{gp mark 6}{(5.226,4.191)}
\gppoint{gp mark 6}{(5.769,4.191)}
\gppoint{gp mark 6}{(6.312,4.191)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(5.226,0.932)}
\gppoint{gp mark 7}{(5.226,1.475)}
\gppoint{gp mark 7}{(5.226,2.018)}
\gppoint{gp mark 7}{(5.226,2.561)}
\gppoint{gp mark 7}{(5.226,3.648)}
\gppoint{gp mark 7}{(5.226,4.191)}
\gppoint{gp mark 7}{(5.226,4.734)}
\gppoint{gp mark 7}{(5.226,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(5.226,0.932)}
\gppoint{gp mark 6}{(5.226,1.475)}
\gppoint{gp mark 6}{(5.226,2.018)}
\gppoint{gp mark 6}{(5.226,2.561)}
\gppoint{gp mark 6}{(5.226,3.648)}
\gppoint{gp mark 6}{(5.226,4.191)}
\gppoint{gp mark 6}{(5.226,4.734)}
\gppoint{gp mark 6}{(5.226,5.277)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(1.967,4.734)}
\gppoint{gp mark 7}{(2.510,4.734)}
\gppoint{gp mark 7}{(3.053,4.734)}
\gppoint{gp mark 7}{(3.596,4.734)}
\gppoint{gp mark 7}{(4.683,4.734)}
\gppoint{gp mark 7}{(5.226,4.734)}
\gppoint{gp mark 7}{(5.769,4.734)}
\gppoint{gp mark 7}{(6.312,4.734)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(1.967,4.734)}
\gppoint{gp mark 6}{(2.510,4.734)}
\gppoint{gp mark 6}{(3.053,4.734)}
\gppoint{gp mark 6}{(3.596,4.734)}
\gppoint{gp mark 6}{(4.683,4.734)}
\gppoint{gp mark 6}{(5.226,4.734)}
\gppoint{gp mark 6}{(5.769,4.734)}
\gppoint{gp mark 6}{(6.312,4.734)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(5.769,0.932)}
\gppoint{gp mark 7}{(5.769,1.475)}
\gppoint{gp mark 7}{(5.769,2.018)}
\gppoint{gp mark 7}{(5.769,2.561)}
\gppoint{gp mark 7}{(5.769,3.648)}
\gppoint{gp mark 7}{(5.769,4.191)}
\gppoint{gp mark 7}{(5.769,4.734)}
\gppoint{gp mark 7}{(5.769,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(5.769,0.932)}
\gppoint{gp mark 6}{(5.769,1.475)}
\gppoint{gp mark 6}{(5.769,2.018)}
\gppoint{gp mark 6}{(5.769,2.561)}
\gppoint{gp mark 6}{(5.769,3.648)}
\gppoint{gp mark 6}{(5.769,4.191)}
\gppoint{gp mark 6}{(5.769,4.734)}
\gppoint{gp mark 6}{(5.769,5.277)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(1.967,5.277)}
\gppoint{gp mark 7}{(2.510,5.277)}
\gppoint{gp mark 7}{(3.053,5.277)}
\gppoint{gp mark 7}{(3.596,5.277)}
\gppoint{gp mark 7}{(4.683,5.277)}
\gppoint{gp mark 7}{(5.226,5.277)}
\gppoint{gp mark 7}{(5.769,5.277)}
\gppoint{gp mark 7}{(6.312,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(1.967,5.277)}
\gppoint{gp mark 6}{(2.510,5.277)}
\gppoint{gp mark 6}{(3.053,5.277)}
\gppoint{gp mark 6}{(3.596,5.277)}
\gppoint{gp mark 6}{(4.683,5.277)}
\gppoint{gp mark 6}{(5.226,5.277)}
\gppoint{gp mark 6}{(5.769,5.277)}
\gppoint{gp mark 6}{(6.312,5.277)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(6.312,0.932)}
\gppoint{gp mark 7}{(6.312,1.475)}
\gppoint{gp mark 7}{(6.312,2.018)}
\gppoint{gp mark 7}{(6.312,2.561)}
\gppoint{gp mark 7}{(6.312,3.648)}
\gppoint{gp mark 7}{(6.312,4.191)}
\gppoint{gp mark 7}{(6.312,4.734)}
\gppoint{gp mark 7}{(6.312,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(6.312,0.932)}
\gppoint{gp mark 6}{(6.312,1.475)}
\gppoint{gp mark 6}{(6.312,2.018)}
\gppoint{gp mark 6}{(6.312,2.561)}
\gppoint{gp mark 6}{(6.312,3.648)}
\gppoint{gp mark 6}{(6.312,4.191)}
\gppoint{gp mark 6}{(6.312,4.734)}
\gppoint{gp mark 6}{(6.312,5.277)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(2.510,0.932)}
\gppoint{gp mark 7}{(3.053,0.932)}
\gppoint{gp mark 7}{(3.596,0.932)}
\gppoint{gp mark 7}{(5.226,0.932)}
\gppoint{gp mark 7}{(5.769,0.932)}
\gppoint{gp mark 7}{(6.312,0.932)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(2.510,0.932)}
\gppoint{gp mark 6}{(3.053,0.932)}
\gppoint{gp mark 6}{(3.596,0.932)}
\gppoint{gp mark 6}{(5.226,0.932)}
\gppoint{gp mark 6}{(5.769,0.932)}
\gppoint{gp mark 6}{(6.312,0.932)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(1.967,1.475)}
\gppoint{gp mark 7}{(1.967,2.018)}
\gppoint{gp mark 7}{(1.967,2.561)}
\gppoint{gp mark 7}{(1.967,4.191)}
\gppoint{gp mark 7}{(1.967,4.734)}
\gppoint{gp mark 7}{(1.967,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(1.967,1.475)}
\gppoint{gp mark 6}{(1.967,2.018)}
\gppoint{gp mark 6}{(1.967,2.561)}
\gppoint{gp mark 6}{(1.967,4.191)}
\gppoint{gp mark 6}{(1.967,4.734)}
\gppoint{gp mark 6}{(1.967,5.277)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 7}{(1.967,0.932)}
\gppoint{gp mark 7}{(4.683,0.932)}
\gppoint{gp mark 7}{(1.967,0.932)}
\gppoint{gp mark 7}{(1.967,3.648)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(2.510,3.648)}
\gppoint{gp mark 7}{(3.053,3.648)}
\gppoint{gp mark 7}{(3.596,3.648)}
\gppoint{gp mark 7}{(5.226,3.648)}
\gppoint{gp mark 7}{(5.769,3.648)}
\gppoint{gp mark 7}{(6.312,3.648)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(2.510,3.648)}
\gppoint{gp mark 6}{(3.053,3.648)}
\gppoint{gp mark 6}{(3.596,3.648)}
\gppoint{gp mark 6}{(5.226,3.648)}
\gppoint{gp mark 6}{(5.769,3.648)}
\gppoint{gp mark 6}{(6.312,3.648)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(4.683,1.475)}
\gppoint{gp mark 7}{(4.683,2.018)}
\gppoint{gp mark 7}{(4.683,2.561)}
\gppoint{gp mark 7}{(4.683,4.191)}
\gppoint{gp mark 7}{(4.683,4.734)}
\gppoint{gp mark 7}{(4.683,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.683,1.475)}
\gppoint{gp mark 6}{(4.683,2.018)}
\gppoint{gp mark 6}{(4.683,2.561)}
\gppoint{gp mark 6}{(4.683,4.191)}
\gppoint{gp mark 6}{(4.683,4.734)}
\gppoint{gp mark 6}{(4.683,5.277)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 7}{(1.967,3.648)}
\gppoint{gp mark 7}{(4.683,3.648)}
\gppoint{gp mark 7}{(4.683,0.932)}
\gppoint{gp mark 7}{(4.683,3.648)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 9}{(1.967,0.660)}
\gppoint{gp mark 9}{(2.510,0.660)}
\gppoint{gp mark 9}{(3.053,0.660)}
\gppoint{gp mark 9}{(3.596,0.660)}
\gppoint{gp mark 9}{(4.683,0.660)}
\gppoint{gp mark 9}{(5.226,0.660)}
\gppoint{gp mark 9}{(5.769,0.660)}
\gppoint{gp mark 9}{(6.312,0.660)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(1.967,0.660)}
\gppoint{gp mark 8}{(2.510,0.660)}
\gppoint{gp mark 8}{(3.053,0.660)}
\gppoint{gp mark 8}{(3.596,0.660)}
\gppoint{gp mark 8}{(4.683,0.660)}
\gppoint{gp mark 8}{(5.226,0.660)}
\gppoint{gp mark 8}{(5.769,0.660)}
\gppoint{gp mark 8}{(6.312,0.660)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(1.695,0.932)}
\gppoint{gp mark 9}{(1.695,1.475)}
\gppoint{gp mark 9}{(1.695,2.018)}
\gppoint{gp mark 9}{(1.695,2.561)}
\gppoint{gp mark 9}{(1.695,3.648)}
\gppoint{gp mark 9}{(1.695,4.191)}
\gppoint{gp mark 9}{(1.695,4.734)}
\gppoint{gp mark 9}{(1.695,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(1.695,0.932)}
\gppoint{gp mark 8}{(1.695,1.475)}
\gppoint{gp mark 8}{(1.695,2.018)}
\gppoint{gp mark 8}{(1.695,2.561)}
\gppoint{gp mark 8}{(1.695,3.648)}
\gppoint{gp mark 8}{(1.695,4.191)}
\gppoint{gp mark 8}{(1.695,4.734)}
\gppoint{gp mark 8}{(1.695,5.277)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(1.967,1.203)}
\gppoint{gp mark 9}{(2.510,1.203)}
\gppoint{gp mark 9}{(3.053,1.203)}
\gppoint{gp mark 9}{(3.596,1.203)}
\gppoint{gp mark 9}{(4.683,1.203)}
\gppoint{gp mark 9}{(5.226,1.203)}
\gppoint{gp mark 9}{(5.769,1.203)}
\gppoint{gp mark 9}{(6.312,1.203)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(1.967,1.203)}
\gppoint{gp mark 8}{(2.510,1.203)}
\gppoint{gp mark 8}{(3.053,1.203)}
\gppoint{gp mark 8}{(3.596,1.203)}
\gppoint{gp mark 8}{(4.683,1.203)}
\gppoint{gp mark 8}{(5.226,1.203)}
\gppoint{gp mark 8}{(5.769,1.203)}
\gppoint{gp mark 8}{(6.312,1.203)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(2.238,0.932)}
\gppoint{gp mark 9}{(2.238,1.475)}
\gppoint{gp mark 9}{(2.238,2.018)}
\gppoint{gp mark 9}{(2.238,2.561)}
\gppoint{gp mark 9}{(2.238,3.648)}
\gppoint{gp mark 9}{(2.238,4.191)}
\gppoint{gp mark 9}{(2.238,4.734)}
\gppoint{gp mark 9}{(2.238,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(2.238,0.932)}
\gppoint{gp mark 8}{(2.238,1.475)}
\gppoint{gp mark 8}{(2.238,2.018)}
\gppoint{gp mark 8}{(2.238,2.561)}
\gppoint{gp mark 8}{(2.238,3.648)}
\gppoint{gp mark 8}{(2.238,4.191)}
\gppoint{gp mark 8}{(2.238,4.734)}
\gppoint{gp mark 8}{(2.238,5.277)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(1.967,1.746)}
\gppoint{gp mark 9}{(2.510,1.746)}
\gppoint{gp mark 9}{(3.053,1.746)}
\gppoint{gp mark 9}{(3.596,1.746)}
\gppoint{gp mark 9}{(4.683,1.746)}
\gppoint{gp mark 9}{(5.226,1.746)}
\gppoint{gp mark 9}{(5.769,1.746)}
\gppoint{gp mark 9}{(6.312,1.746)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(1.967,1.746)}
\gppoint{gp mark 8}{(2.510,1.746)}
\gppoint{gp mark 8}{(3.053,1.746)}
\gppoint{gp mark 8}{(3.596,1.746)}
\gppoint{gp mark 8}{(4.683,1.746)}
\gppoint{gp mark 8}{(5.226,1.746)}
\gppoint{gp mark 8}{(5.769,1.746)}
\gppoint{gp mark 8}{(6.312,1.746)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(2.781,0.932)}
\gppoint{gp mark 9}{(2.781,1.475)}
\gppoint{gp mark 9}{(2.781,2.018)}
\gppoint{gp mark 9}{(2.781,2.561)}
\gppoint{gp mark 9}{(2.781,3.648)}
\gppoint{gp mark 9}{(2.781,4.191)}
\gppoint{gp mark 9}{(2.781,4.734)}
\gppoint{gp mark 9}{(2.781,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(2.781,0.932)}
\gppoint{gp mark 8}{(2.781,1.475)}
\gppoint{gp mark 8}{(2.781,2.018)}
\gppoint{gp mark 8}{(2.781,2.561)}
\gppoint{gp mark 8}{(2.781,3.648)}
\gppoint{gp mark 8}{(2.781,4.191)}
\gppoint{gp mark 8}{(2.781,4.734)}
\gppoint{gp mark 8}{(2.781,5.277)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(1.967,2.290)}
\gppoint{gp mark 9}{(2.510,2.290)}
\gppoint{gp mark 9}{(3.053,2.290)}
\gppoint{gp mark 9}{(3.596,2.290)}
\gppoint{gp mark 9}{(4.683,2.290)}
\gppoint{gp mark 9}{(5.226,2.290)}
\gppoint{gp mark 9}{(5.769,2.290)}
\gppoint{gp mark 9}{(6.312,2.290)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(1.967,2.290)}
\gppoint{gp mark 8}{(2.510,2.290)}
\gppoint{gp mark 8}{(3.053,2.290)}
\gppoint{gp mark 8}{(3.596,2.290)}
\gppoint{gp mark 8}{(4.683,2.290)}
\gppoint{gp mark 8}{(5.226,2.290)}
\gppoint{gp mark 8}{(5.769,2.290)}
\gppoint{gp mark 8}{(6.312,2.290)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(3.325,0.932)}
\gppoint{gp mark 9}{(3.325,1.475)}
\gppoint{gp mark 9}{(3.325,2.018)}
\gppoint{gp mark 9}{(3.325,2.561)}
\gppoint{gp mark 9}{(3.325,3.648)}
\gppoint{gp mark 9}{(3.325,4.191)}
\gppoint{gp mark 9}{(3.325,4.734)}
\gppoint{gp mark 9}{(3.325,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(3.325,0.932)}
\gppoint{gp mark 8}{(3.325,1.475)}
\gppoint{gp mark 8}{(3.325,2.018)}
\gppoint{gp mark 8}{(3.325,2.561)}
\gppoint{gp mark 8}{(3.325,3.648)}
\gppoint{gp mark 8}{(3.325,4.191)}
\gppoint{gp mark 8}{(3.325,4.734)}
\gppoint{gp mark 8}{(3.325,5.277)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(1.967,2.833)}
\gppoint{gp mark 9}{(2.510,2.833)}
\gppoint{gp mark 9}{(3.053,2.833)}
\gppoint{gp mark 9}{(3.596,2.833)}
\gppoint{gp mark 9}{(4.683,2.833)}
\gppoint{gp mark 9}{(5.226,2.833)}
\gppoint{gp mark 9}{(5.769,2.833)}
\gppoint{gp mark 9}{(6.312,2.833)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(1.967,2.833)}
\gppoint{gp mark 8}{(2.510,2.833)}
\gppoint{gp mark 8}{(3.053,2.833)}
\gppoint{gp mark 8}{(3.596,2.833)}
\gppoint{gp mark 8}{(4.683,2.833)}
\gppoint{gp mark 8}{(5.226,2.833)}
\gppoint{gp mark 8}{(5.769,2.833)}
\gppoint{gp mark 8}{(6.312,2.833)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(3.868,0.932)}
\gppoint{gp mark 9}{(3.868,1.475)}
\gppoint{gp mark 9}{(3.868,2.018)}
\gppoint{gp mark 9}{(3.868,2.561)}
\gppoint{gp mark 9}{(3.868,3.648)}
\gppoint{gp mark 9}{(3.868,4.191)}
\gppoint{gp mark 9}{(3.868,4.734)}
\gppoint{gp mark 9}{(3.868,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(3.868,0.932)}
\gppoint{gp mark 8}{(3.868,1.475)}
\gppoint{gp mark 8}{(3.868,2.018)}
\gppoint{gp mark 8}{(3.868,2.561)}
\gppoint{gp mark 8}{(3.868,3.648)}
\gppoint{gp mark 8}{(3.868,4.191)}
\gppoint{gp mark 8}{(3.868,4.734)}
\gppoint{gp mark 8}{(3.868,5.277)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(1.967,3.919)}
\gppoint{gp mark 9}{(2.510,3.919)}
\gppoint{gp mark 9}{(3.053,3.919)}
\gppoint{gp mark 9}{(3.596,3.919)}
\gppoint{gp mark 9}{(4.683,3.919)}
\gppoint{gp mark 9}{(5.226,3.919)}
\gppoint{gp mark 9}{(5.769,3.919)}
\gppoint{gp mark 9}{(6.312,3.919)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(1.967,3.919)}
\gppoint{gp mark 8}{(2.510,3.919)}
\gppoint{gp mark 8}{(3.053,3.919)}
\gppoint{gp mark 8}{(3.596,3.919)}
\gppoint{gp mark 8}{(4.683,3.919)}
\gppoint{gp mark 8}{(5.226,3.919)}
\gppoint{gp mark 8}{(5.769,3.919)}
\gppoint{gp mark 8}{(6.312,3.919)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(4.954,0.932)}
\gppoint{gp mark 9}{(4.954,1.475)}
\gppoint{gp mark 9}{(4.954,2.018)}
\gppoint{gp mark 9}{(4.954,2.561)}
\gppoint{gp mark 9}{(4.954,3.648)}
\gppoint{gp mark 9}{(4.954,4.191)}
\gppoint{gp mark 9}{(4.954,4.734)}
\gppoint{gp mark 9}{(4.954,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(4.954,0.932)}
\gppoint{gp mark 8}{(4.954,1.475)}
\gppoint{gp mark 8}{(4.954,2.018)}
\gppoint{gp mark 8}{(4.954,2.561)}
\gppoint{gp mark 8}{(4.954,3.648)}
\gppoint{gp mark 8}{(4.954,4.191)}
\gppoint{gp mark 8}{(4.954,4.734)}
\gppoint{gp mark 8}{(4.954,5.277)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(1.967,4.463)}
\gppoint{gp mark 9}{(2.510,4.463)}
\gppoint{gp mark 9}{(3.053,4.463)}
\gppoint{gp mark 9}{(3.596,4.463)}
\gppoint{gp mark 9}{(4.683,4.463)}
\gppoint{gp mark 9}{(5.226,4.463)}
\gppoint{gp mark 9}{(5.769,4.463)}
\gppoint{gp mark 9}{(6.312,4.463)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(1.967,4.463)}
\gppoint{gp mark 8}{(2.510,4.463)}
\gppoint{gp mark 8}{(3.053,4.463)}
\gppoint{gp mark 8}{(3.596,4.463)}
\gppoint{gp mark 8}{(4.683,4.463)}
\gppoint{gp mark 8}{(5.226,4.463)}
\gppoint{gp mark 8}{(5.769,4.463)}
\gppoint{gp mark 8}{(6.312,4.463)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(5.498,0.932)}
\gppoint{gp mark 9}{(5.498,1.475)}
\gppoint{gp mark 9}{(5.498,2.018)}
\gppoint{gp mark 9}{(5.498,2.561)}
\gppoint{gp mark 9}{(5.498,3.648)}
\gppoint{gp mark 9}{(5.498,4.191)}
\gppoint{gp mark 9}{(5.498,4.734)}
\gppoint{gp mark 9}{(5.498,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(5.498,0.932)}
\gppoint{gp mark 8}{(5.498,1.475)}
\gppoint{gp mark 8}{(5.498,2.018)}
\gppoint{gp mark 8}{(5.498,2.561)}
\gppoint{gp mark 8}{(5.498,3.648)}
\gppoint{gp mark 8}{(5.498,4.191)}
\gppoint{gp mark 8}{(5.498,4.734)}
\gppoint{gp mark 8}{(5.498,5.277)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(1.967,5.006)}
\gppoint{gp mark 9}{(2.510,5.006)}
\gppoint{gp mark 9}{(3.053,5.006)}
\gppoint{gp mark 9}{(3.596,5.006)}
\gppoint{gp mark 9}{(4.683,5.006)}
\gppoint{gp mark 9}{(5.226,5.006)}
\gppoint{gp mark 9}{(5.769,5.006)}
\gppoint{gp mark 9}{(6.312,5.006)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(1.967,5.006)}
\gppoint{gp mark 8}{(2.510,5.006)}
\gppoint{gp mark 8}{(3.053,5.006)}
\gppoint{gp mark 8}{(3.596,5.006)}
\gppoint{gp mark 8}{(4.683,5.006)}
\gppoint{gp mark 8}{(5.226,5.006)}
\gppoint{gp mark 8}{(5.769,5.006)}
\gppoint{gp mark 8}{(6.312,5.006)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(6.041,0.932)}
\gppoint{gp mark 9}{(6.041,1.475)}
\gppoint{gp mark 9}{(6.041,2.018)}
\gppoint{gp mark 9}{(6.041,2.561)}
\gppoint{gp mark 9}{(6.041,3.648)}
\gppoint{gp mark 9}{(6.041,4.191)}
\gppoint{gp mark 9}{(6.041,4.734)}
\gppoint{gp mark 9}{(6.041,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(6.041,0.932)}
\gppoint{gp mark 8}{(6.041,1.475)}
\gppoint{gp mark 8}{(6.041,2.018)}
\gppoint{gp mark 8}{(6.041,2.561)}
\gppoint{gp mark 8}{(6.041,3.648)}
\gppoint{gp mark 8}{(6.041,4.191)}
\gppoint{gp mark 8}{(6.041,4.734)}
\gppoint{gp mark 8}{(6.041,5.277)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(1.967,5.549)}
\gppoint{gp mark 9}{(2.510,5.549)}
\gppoint{gp mark 9}{(3.053,5.549)}
\gppoint{gp mark 9}{(3.596,5.549)}
\gppoint{gp mark 9}{(4.683,5.549)}
\gppoint{gp mark 9}{(5.226,5.549)}
\gppoint{gp mark 9}{(5.769,5.549)}
\gppoint{gp mark 9}{(6.312,5.549)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(1.967,5.549)}
\gppoint{gp mark 8}{(2.510,5.549)}
\gppoint{gp mark 8}{(3.053,5.549)}
\gppoint{gp mark 8}{(3.596,5.549)}
\gppoint{gp mark 8}{(4.683,5.549)}
\gppoint{gp mark 8}{(5.226,5.549)}
\gppoint{gp mark 8}{(5.769,5.549)}
\gppoint{gp mark 8}{(6.312,5.549)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(6.584,0.932)}
\gppoint{gp mark 9}{(6.584,1.475)}
\gppoint{gp mark 9}{(6.584,2.018)}
\gppoint{gp mark 9}{(6.584,2.561)}
\gppoint{gp mark 9}{(6.584,3.648)}
\gppoint{gp mark 9}{(6.584,4.191)}
\gppoint{gp mark 9}{(6.584,4.734)}
\gppoint{gp mark 9}{(6.584,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(6.584,0.932)}
\gppoint{gp mark 8}{(6.584,1.475)}
\gppoint{gp mark 8}{(6.584,2.018)}
\gppoint{gp mark 8}{(6.584,2.561)}
\gppoint{gp mark 8}{(6.584,3.648)}
\gppoint{gp mark 8}{(6.584,4.191)}
\gppoint{gp mark 8}{(6.584,4.734)}
\gppoint{gp mark 8}{(6.584,5.277)}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{0.50}
\draw[gp path] (1.695,2.833)--(6.584,2.833);
\draw[gp path] (1.695,3.376)--(6.584,3.376);
\draw[gp path] (3.868,0.660)--(3.868,5.549);
\draw[gp path] (4.411,0.660)--(4.411,5.549);
\draw[gp path] (1.695,2.833)--(1.695,3.376);
\draw[gp path] (3.868,0.660)--(4.411,0.660);
\draw[gp path] (2.238,2.833)--(2.238,3.376);
\draw[gp path] (3.868,1.203)--(4.411,1.203);
\draw[gp path] (2.781,2.833)--(2.781,3.376);
\draw[gp path] (3.868,1.746)--(4.411,1.746);
\draw[gp path] (3.325,2.833)--(3.325,3.376);
\draw[gp path] (3.868,2.290)--(4.411,2.290);
\draw[gp path] (3.868,2.833)--(3.868,3.376);
\draw[gp path] (3.868,2.833)--(4.411,2.833);
\draw[gp path] (4.411,2.833)--(4.411,3.376);
\draw[gp path] (3.868,3.376)--(4.411,3.376);
\draw[gp path] (4.954,2.833)--(4.954,3.376);
\draw[gp path] (3.868,3.919)--(4.411,3.919);
\draw[gp path] (5.498,2.833)--(5.498,3.376);
\draw[gp path] (3.868,4.463)--(4.411,4.463);
\draw[gp path] (6.041,2.833)--(6.041,3.376);
\draw[gp path] (3.868,5.006)--(4.411,5.006);
\draw[gp path] (6.584,2.833)--(6.584,3.376);
\draw[gp path] (3.868,5.549)--(4.411,5.549);
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 9}{(1.967,2.833)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(1.967,2.833)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(1.967,3.376)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 9}{(3.868,0.932)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(3.868,0.932)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(4.411,0.932)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(4.140,0.932)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.140,0.932)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(1.967,3.105)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(1.967,3.105)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(2.510,2.833)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(2.510,2.833)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(2.510,3.376)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 9}{(3.868,1.475)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(3.868,1.475)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(4.411,1.475)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(4.140,1.475)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.140,1.475)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(2.510,3.105)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(2.510,3.105)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(3.053,2.833)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(3.053,2.833)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(3.053,3.376)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 9}{(3.868,2.018)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(3.868,2.018)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(4.411,2.018)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(4.140,2.018)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.140,2.018)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(3.053,3.105)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(3.053,3.105)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(3.596,2.833)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(3.596,2.833)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(3.596,3.376)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 9}{(3.868,2.561)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(3.868,2.561)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(4.411,2.561)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(4.140,2.561)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.140,2.561)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(3.596,3.105)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(3.596,3.105)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(4.140,2.833)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(4.140,2.833)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(4.140,3.376)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 9}{(3.868,3.105)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(3.868,3.105)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(4.411,3.105)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(4.140,3.105)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.140,3.105)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(4.140,3.105)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.140,3.105)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(4.683,2.833)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(4.683,2.833)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(4.683,3.376)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 9}{(3.868,3.648)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(3.868,3.648)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(4.411,3.648)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(4.140,3.648)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.140,3.648)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(4.683,3.105)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.683,3.105)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(5.226,2.833)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(5.226,2.833)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(5.226,3.376)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 9}{(3.868,4.191)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(3.868,4.191)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(4.411,4.191)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(4.140,4.191)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.140,4.191)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(5.226,3.105)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(5.226,3.105)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(5.769,2.833)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(5.769,2.833)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(5.769,3.376)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 9}{(3.868,4.734)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(3.868,4.734)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(4.411,4.734)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(4.140,4.734)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.140,4.734)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(5.769,3.105)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(5.769,3.105)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(6.312,2.833)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(6.312,2.833)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(6.312,3.376)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 9}{(3.868,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(3.868,5.277)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(4.411,5.277)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(4.140,5.277)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.140,5.277)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(6.312,3.105)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(6.312,3.105)}
\gpsetlinewidth{0.50}
\gppoint{gp mark 9}{(4.140,0.660)}
\gppoint{gp mark 9}{(4.140,1.203)}
\gppoint{gp mark 9}{(1.695,3.105)}
\gppoint{gp mark 9}{(2.238,3.105)}
\gppoint{gp mark 9}{(4.140,1.203)}
\gppoint{gp mark 9}{(4.140,1.746)}
\gppoint{gp mark 9}{(2.238,3.105)}
\gppoint{gp mark 9}{(2.781,3.105)}
\gppoint{gp mark 9}{(4.140,1.746)}
\gppoint{gp mark 9}{(4.140,2.290)}
\gppoint{gp mark 9}{(2.781,3.105)}
\gppoint{gp mark 9}{(3.325,3.105)}
\gppoint{gp mark 9}{(4.140,2.290)}
\gppoint{gp mark 9}{(4.140,2.833)}
\gppoint{gp mark 9}{(3.325,3.105)}
\gppoint{gp mark 9}{(3.868,3.105)}
\gppoint{gp mark 9}{(4.140,2.833)}
\gppoint{gp mark 9}{(4.140,3.376)}
\gppoint{gp mark 9}{(3.868,3.105)}
\gppoint{gp mark 9}{(4.411,3.105)}
\gppoint{gp mark 9}{(4.140,3.376)}
\gppoint{gp mark 9}{(4.140,3.919)}
\gppoint{gp mark 9}{(4.411,3.105)}
\gppoint{gp mark 9}{(4.954,3.105)}
\gppoint{gp mark 9}{(4.140,3.919)}
\gppoint{gp mark 9}{(4.140,4.463)}
\gppoint{gp mark 9}{(4.954,3.105)}
\gppoint{gp mark 9}{(5.498,3.105)}
\gppoint{gp mark 9}{(4.140,4.463)}
\gppoint{gp mark 9}{(4.140,5.006)}
\gppoint{gp mark 9}{(5.498,3.105)}
\gppoint{gp mark 9}{(6.041,3.105)}
\gppoint{gp mark 9}{(4.140,5.006)}
\gppoint{gp mark 9}{(4.140,5.549)}
\gppoint{gp mark 9}{(6.041,3.105)}
\gppoint{gp mark 9}{(6.584,3.105)}
\gppoint{gp mark 7}{(4.140,3.105)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{3.00}
\draw[gp path] (4.547,3.105)--(4.545,3.139)--(4.541,3.173)--(4.534,3.207)--(4.524,3.240)%
  --(4.511,3.272)--(4.495,3.303)--(4.477,3.333)--(4.456,3.360)--(4.434,3.386)--(4.409,3.410)%
  --(4.382,3.432)--(4.353,3.451)--(4.323,3.468)--(4.291,3.483)--(4.259,3.494)--(4.225,3.503)%
  --(4.191,3.509)--(4.157,3.512)--(4.122,3.512)--(4.088,3.509)--(4.054,3.503)--(4.020,3.494)%
  --(3.988,3.483)--(3.956,3.468)--(3.926,3.451)--(3.897,3.432)--(3.870,3.410)--(3.845,3.386)%
  --(3.823,3.360)--(3.802,3.333)--(3.784,3.303)--(3.768,3.272)--(3.755,3.240)--(3.745,3.207)%
  --(3.738,3.173)--(3.734,3.139)--(3.732,3.105)--(3.734,3.070)--(3.738,3.036)--(3.745,3.002)%
  --(3.755,2.969)--(3.768,2.937)--(3.784,2.906)--(3.802,2.876)--(3.823,2.849)--(3.845,2.823)%
  --(3.870,2.799)--(3.897,2.777)--(3.926,2.758)--(3.956,2.741)--(3.988,2.726)--(4.020,2.715)%
  --(4.054,2.706)--(4.088,2.700)--(4.122,2.697)--(4.157,2.697)--(4.191,2.700)--(4.225,2.706)%
  --(4.259,2.715)--(4.291,2.726)--(4.323,2.741)--(4.353,2.758)--(4.382,2.777)--(4.409,2.799)%
  --(4.434,2.823)--(4.456,2.849)--(4.477,2.876)--(4.495,2.906)--(4.511,2.937)--(4.524,2.969)%
  --(4.534,3.002)--(4.541,3.036)--(4.545,3.070)--cycle;
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.411,0.932)--(4.411,2.561);
\draw[gp path] (4.140,0.660)--(4.140,2.290);
\draw[gp path] (1.967,3.376)--(3.596,3.376);
\draw[gp path] (1.695,3.105)--(3.325,3.105);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node left,font={\fontsize{10pt}{12pt}\selectfont}] at (3.053,2.018) {{\large $\mathbf{\sd_1}$}};
\node[gp node left,font={\fontsize{10pt}{12pt}\selectfont}] at (5.226,2.018) {{\large $\mathbf{\sd_2}$}};
\node[gp node left,font={\fontsize{10pt}{12pt}\selectfont}] at (3.053,4.191) {{\large $\mathbf{\sd_3}$}};
\node[gp node left,font={\fontsize{10pt}{12pt}\selectfont}] at (5.226,4.191) {{\large $\mathbf{\sd_4}$}};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.695cm}{0.660cm}}{\pgfpoint{6.584cm}{5.549cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/stokes_dd_3d.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Tue 07 Oct 2014 12:34:09 PM CEST
%path (0.000,0.000) rectangle (8.268,11.693);
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (3.499,8.242)--(3.499,5.348);
\draw[gp path] (6.255,3.832)--(3.499,5.348);
\gpcolor{color=gp lt color 4}
\draw[gp path] (2.900,5.154)--(3.499,5.348);
\gpcolor{color=gp lt color 2}
\draw[gp path] (5.615,8.125)--(5.615,5.230);
\draw[gp path] (2.022,4.067)--(5.615,5.230);
\gpcolor{color=gp lt color 6}
\draw[gp path] (6.074,4.977)--(5.615,5.230);
\gpcolor{color=gp lt color 4}
\draw[gp path] (3.499,8.656)--(3.499,5.761);
\draw[gp path] (6.255,4.246)--(3.499,5.761);
\draw[gp path] (2.900,5.567)--(3.499,5.761);
\gpcolor{color=gp lt color 0}
\draw[gp path] (2.900,8.048)--(2.900,5.154);
\draw[gp path] (5.656,3.638)--(2.900,5.154);
\gpcolor{color=gp lt color 6}
\draw[gp path] (5.615,8.538)--(5.615,5.644);
\draw[gp path] (2.022,4.481)--(5.615,5.644);
\draw[gp path] (6.074,5.391)--(5.615,5.644);
\gpcolor{color=gp lt color 4}
\draw[gp path] (2.900,8.462)--(2.900,5.567);
\draw[gp path] (5.656,4.052)--(2.900,5.567);
\gpcolor{color=gp lt color 2}
\draw[gp path] (6.074,7.872)--(6.074,4.977);
\draw[gp path] (2.482,3.814)--(6.074,4.977);
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{1.00}
\draw[gp path] (4.876,4.590)--(4.417,4.842);
\draw[gp path] (3.819,4.649)--(4.417,4.842);
\gpcolor{color=gp lt color 6}
\draw[gp path] (4.417,5.256)--(4.417,4.842);
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (6.074,8.286)--(6.074,5.391);
\draw[gp path] (2.482,4.228)--(6.074,5.391);
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{1.00}
\draw[gp path] (4.876,5.003)--(4.417,5.256);
\draw[gp path] (3.819,5.062)--(4.417,5.256);
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.876,5.003)--(4.417,5.256);
\draw[gp path] (3.819,5.062)--(4.417,5.256);
\gpcolor{color=gp lt color 6}
\draw[gp path] (4.417,5.670)--(4.417,5.256);
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.278,4.396)--(3.819,4.649);
\gpcolor{color=gp lt color 2}
\draw[gp path] (3.819,5.062)--(3.819,4.649);
\gpcolor{color=gp lt color 0}
\draw[gp path] (4.278,4.396)--(4.876,4.590);
\gpcolor{color=gp lt color 4}
\draw[gp path] (4.876,5.003)--(4.876,4.590);
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.876,5.417)--(4.417,5.670);
\draw[gp path] (3.819,5.476)--(4.417,5.670);
\draw[gp path] (4.876,5.417)--(4.417,5.670);
\draw[gp path] (3.819,5.476)--(4.417,5.670);
\gpcolor{color=gp lt color 6}
\draw[gp path] (4.417,6.082)--(4.417,5.670);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(4.347,4.826)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.347,4.826)}
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.278,4.810)--(3.819,5.062);
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.278,4.810)--(3.819,5.062);
\gpcolor{color=gp lt color 2}
\draw[gp path] (3.819,5.476)--(3.819,5.062);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gppoint{gp mark 9}{(4.347,5.033)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(4.347,5.033)}
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.278,4.810)--(4.876,5.003);
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.278,4.810)--(4.876,5.003);
\gpcolor{color=gp lt color 4}
\draw[gp path] (4.876,5.417)--(4.876,5.003);
\gpcolor{color=gp lt color 0}
\draw[gp path] (4.876,5.831)--(4.417,6.082);
\draw[gp path] (3.819,5.889)--(4.417,6.082);
\draw[gp path] (4.876,5.831)--(4.417,6.082);
\draw[gp path] (3.819,5.889)--(4.417,6.082);
\gpcolor{color=gp lt color 6}
\draw[gp path] (4.417,6.496)--(4.417,6.082);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gppoint{gp mark 7}{(4.347,5.240)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.347,5.240)}
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.278,4.810)--(4.278,4.396);
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (6.255,6.726)--(3.499,8.242);
\gpcolor{color=gp lt color 4}
\draw[gp path] (2.900,8.048)--(3.499,8.242);
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (4.278,5.223)--(3.819,5.476);
\draw[gp path] (4.278,5.223)--(3.819,5.476);
\gpcolor{color=gp lt color 2}
\draw[gp path] (3.819,5.889)--(3.819,5.476);
\gpcolor{color=gp lt color 0}
\gpsetlinewidth{3.00}
\draw[gp path] (4.347,7.307)--(4.347,5.446);
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 9}{(4.347,5.446)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(4.347,5.446)}
\gpcolor{color=gp lt color 0}
\draw[gp path] (4.278,5.223)--(4.876,5.417);
\draw[gp path] (4.278,5.223)--(4.876,5.417);
\gpcolor{color=gp lt color 4}
\draw[gp path] (4.876,5.831)--(4.876,5.417);
\gpcolor{color=gp lt color 0}
\draw[gp path] (4.876,6.243)--(4.417,6.496);
\draw[gp path] (3.819,6.302)--(4.417,6.496);
\draw[gp path] (4.876,6.243)--(4.417,6.496);
\draw[gp path] (3.819,6.302)--(4.417,6.496);
\gpcolor{color=gp lt color 6}
\draw[gp path] (4.417,6.910)--(4.417,6.496);
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(4.347,5.653)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.347,5.653)}
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (2.022,6.962)--(5.615,8.125);
\gpcolor{color=gp lt color 6}
\draw[gp path] (6.074,7.872)--(5.615,8.125);
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (4.278,5.223)--(4.278,4.810);
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (6.255,7.140)--(3.499,8.656);
\draw[gp path] (2.900,8.462)--(3.499,8.656);
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (4.278,5.637)--(3.819,5.889);
\draw[gp path] (4.278,5.637)--(3.819,5.889);
\gpcolor{color=gp lt color 2}
\draw[gp path] (3.819,6.302)--(3.819,5.889);
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(4.347,5.860)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(4.347,5.860)}
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (5.656,6.533)--(2.900,8.048);
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (4.278,5.637)--(4.876,5.831);
\draw[gp path] (4.278,5.637)--(4.876,5.831);
\gpcolor{color=gp lt color 4}
\draw[gp path] (4.876,6.243)--(4.876,5.831);
\gpcolor{color=gp lt color 0}
\draw[gp path] (4.876,6.657)--(4.417,6.910);
\draw[gp path] (3.819,6.716)--(4.417,6.910);
\draw[gp path] (4.876,6.657)--(4.417,6.910);
\draw[gp path] (3.819,6.716)--(4.417,6.910);
\gpcolor{color=gp lt color 6}
\draw[gp path] (4.417,7.323)--(4.417,6.910);
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(4.347,6.066)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.347,6.066)}
\gpcolor{color=gp lt color 6}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (2.022,7.375)--(5.615,8.538);
\draw[gp path] (6.074,8.286)--(5.615,8.538);
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (4.278,5.637)--(4.278,5.223);
\draw[gp path] (4.278,6.050)--(3.819,6.302);
\draw[gp path] (4.278,6.050)--(3.819,6.302);
\gpcolor{color=gp lt color 2}
\draw[gp path] (3.819,6.716)--(3.819,6.302);
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(4.347,6.273)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(4.347,6.273)}
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (2.022,6.962)--(2.022,4.067);
\draw[gp path] (2.482,3.814)--(2.022,4.067);
\gpcolor{color=gp lt color 4}
\draw[gp path] (5.656,6.946)--(2.900,8.462);
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (4.278,6.050)--(4.876,6.243);
\draw[gp path] (4.278,6.050)--(4.876,6.243);
\gpcolor{color=gp lt color 4}
\draw[gp path] (4.876,6.657)--(4.876,6.243);
\gpcolor{color=gp lt color 0}
\draw[gp path] (4.876,7.071)--(4.417,7.323);
\draw[gp path] (3.819,7.129)--(4.417,7.323);
\draw[gp path] (4.876,7.071)--(4.417,7.323);
\draw[gp path] (3.819,7.129)--(4.417,7.323);
\gpcolor{color=gp lt color 6}
\draw[gp path] (4.417,7.737)--(4.417,7.323);
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (2.482,6.709)--(6.074,7.872);
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(4.347,6.480)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.347,6.480)}
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.278,6.050)--(4.278,5.637);
\draw[gp path] (4.278,6.463)--(3.819,6.716);
\draw[gp path] (4.278,6.463)--(3.819,6.716);
\gpcolor{color=gp lt color 2}
\draw[gp path] (3.819,7.129)--(3.819,6.716);
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 9}{(4.347,6.686)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(4.347,6.686)}
\gpcolor{color=gp lt color 6}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (2.022,7.375)--(2.022,4.481);
\gpcolor{color=gp lt color 2}
\draw[gp path] (2.482,4.228)--(2.022,4.481);
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (4.278,6.463)--(4.876,6.657);
\draw[gp path] (4.278,6.463)--(4.876,6.657);
\gpcolor{color=gp lt color 4}
\draw[gp path] (4.876,7.071)--(4.876,6.657);
\gpcolor{color=gp lt color 0}
\draw[gp path] (4.876,7.484)--(4.417,7.737);
\draw[gp path] (3.819,7.543)--(4.417,7.737);
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.876,7.484)--(4.417,7.737);
\draw[gp path] (3.819,7.543)--(4.417,7.737);
\gpcolor{color=gp lt color 6}
\draw[gp path] (4.417,8.150)--(4.417,7.737);
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (2.482,7.123)--(6.074,8.286);
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(4.347,6.893)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.347,6.893)}
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.278,6.463)--(4.278,6.050);
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (6.255,6.726)--(6.255,3.832);
\draw[gp path] (5.656,3.638)--(6.255,3.832);
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (4.278,6.877)--(3.819,7.129);
\draw[gp path] (4.278,6.877)--(3.819,7.129);
\gpcolor{color=gp lt color 2}
\draw[gp path] (3.819,7.543)--(3.819,7.129);
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (2.482,6.709)--(2.482,3.814);
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 9}{(4.347,7.100)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(4.347,7.100)}
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.278,6.877)--(4.876,7.071);
\draw[gp path] (4.278,6.877)--(4.876,7.071);
\gpcolor{color=gp lt color 4}
\draw[gp path] (4.876,7.484)--(4.876,7.071);
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.876,7.898)--(4.417,8.150);
\draw[gp path] (3.819,7.957)--(4.417,8.150);
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(4.347,7.307)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.347,7.307)}
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.278,6.877)--(4.278,6.463);
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (6.255,7.140)--(6.255,4.246);
\gpcolor{color=gp lt color 0}
\draw[gp path] (5.656,4.052)--(6.255,4.246);
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (4.278,7.290)--(3.819,7.543);
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.278,7.290)--(3.819,7.543);
\gpcolor{color=gp lt color 2}
\draw[gp path] (3.819,7.957)--(3.819,7.543);
\gpcolor{color=gp lt color 6}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (2.482,7.123)--(2.482,4.228);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 9}{(4.347,7.514)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 8}{(4.347,7.514)}
\gpcolor{color=gp lt color 0}
\gpsetlinewidth{0.50}
\draw[gp path] (5.656,6.533)--(5.656,3.638);
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{1.00}
\draw[gp path] (4.278,7.290)--(4.876,7.484);
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.278,7.290)--(4.876,7.484);
\gpcolor{color=gp lt color 4}
\draw[gp path] (4.876,7.898)--(4.876,7.484);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gppoint{gp mark 7}{(4.347,7.720)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gppoint{gp mark 6}{(4.347,7.720)}
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.278,7.290)--(4.278,6.877);
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.278,7.704)--(3.819,7.957);
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (5.656,6.946)--(5.656,4.052);
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{1.00}
\draw[gp path] (4.278,7.704)--(4.876,7.898);
\draw[gp path] (4.278,7.704)--(4.278,7.290);
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{0.50}
\draw[gp path] (2.482,6.709)--(2.022,6.962);
\draw[gp path] (2.482,7.123)--(2.022,7.375);
\gpcolor{color=gp lt color 0}
\draw[gp path] (5.656,6.533)--(6.255,6.726);
\draw[gp path] (5.656,6.946)--(6.255,7.140);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.103cm}{4.140cm}}{\pgfpoint{7.453cm}{7.961cm}}
\end{tikzpicture}
%% gnuplot variables

